Figures of merit for quantum transducers

Recent technical advances have sparked renewed interest in physical systems that couple simultaneously to different parts of the electromagnetic spectrum, thus enabling transduction of signals between vastly different frequencies at the level of single photons. Such hybrid systems have demonstrated frequency conversion of classical signals and have the potential of enabling quantum state transfer, e.g., between superconducting circuits and traveling optical signals. This article describes a simple approach for the theoretical characterization of the performance of quantum transducers. Given that, in practice, one cannot attain ideal one-to-one quantum conversion, we explore how well the transducer performs in scenarios ranging from classical signal detection to applications for quantum information processing. While the performance of the transducer depends on the particular application in which it enters, we show that the performance can be characterized by defining two simple parameters: the signal transfer efficiency $\eta$ and the added noise $N$.

==> Example-EM-transducer_v1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example-EM-transducer_v1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{210.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44210392)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Example-EM-transducer_v1.pdf}}%
    \put(0.62763862,0.0829339){\makebox(0,0)[lb]{\smash{$C(\delta \hat{x})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Example-EM-transducer_v1.pdf}}%
    \put(0.09228746,0.22247221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{tx line}}}%
    \put(0.12036518,0.1648932){\makebox(0,0)[lb]{\smash{$\gamma_{\text{tx}}$}}}%
    \put(0.47109811,0.28855015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.48001293,0.09989293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{--}}}%
    \put(0.16278097,0.30379667){\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Example-EM-transducer_v1.pdf}}%
    \put(0.69516523,0.1514836){\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Example-EM-transducer_v1.pdf}}%
    \put(0.6994126,0.35630835){\makebox(0,0)[lb]{\smash{$\gamma_{\text{m}}$}}}%
    \put(1.01645907,0.41370152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04893238\unitlength}\raggedright \end{minipage}}}%
    \put(0.86800691,0.23775734){\makebox(0,0)[lb]{\smash{$\gamma_{\text{wg}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Example-EM-transducer_v1.pdf}}%
    \put(0.51642866,0.29756913){\makebox(0,0)[lb]{\smash{$\delta \hat{Q}$}}}%
    \put(0.42961723,0.1908269){\makebox(0,0)[lb]{\smash{$\delta \hat{x}$}}}%
    \put(0.01360361,0.02832736){\makebox(0,0)[lb]{\smash{$\hat{b}_{\text{in}},\hat{b}_{\text{out}}$}}}%
    \put(0.87258932,0.11395904){\makebox(0,0)[lb]{\smash{$\hat{a}_{\text{in}},\hat{a}_{\text{out}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Example-EM-transducer_v1.pdf}}%
    \put(0.80004448,0.35053427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20840063\unitlength}\raggedright phononic waveguide\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Example-EM-transducer_v1.pdf}}%
  \end{picture}%
\endgroup%


==> generic-transducer_v9.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'generic-transducer_v9.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{366.77311454bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42073005)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{generic-transducer_v9.pdf}}%
    \put(0.6411313,0.05928106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15482751\unitlength}\raggedright $\omega_{\text{d},a}$\end{minipage}}}%
    \put(0.80662873,0.05928181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.5191221\unitlength}\raggedright $\omega_{\text{d},b}$\end{minipage}}}%
    \put(0.52062081,0.26867484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38388861\unitlength}\raggedright $\hat{a}_{\text{in},s}$\end{minipage}}}%
    \put(0.52062081,0.14652847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41660639\unitlength}\raggedright $\hat{a}_{\text{out},s}$\end{minipage}}}%
    \put(0.88477325,0.14652897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38388861\unitlength}\raggedright $\hat{a}_{\text{in},e}$\end{minipage}}}%
    \put(0.88516272,0.26867465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41660639\unitlength}\raggedright $\hat{a}_{\text{out},e}$\end{minipage}}}%
    \put(0.78699578,0.3466614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3555332\unitlength}\raggedright $\hat{\mathcal{F}}$\end{minipage}}}%
    \put(0.4701809,0.41126977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05234845\unitlength}\raggedright b)\end{minipage}}}%
    \put(0.51820109,0.35377507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17578384\unitlength}\raggedright \footnotesize Transducer\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{generic-transducer_v9.pdf}}%
    \put(0.00348026,0.41126985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05234845\unitlength}\raggedright a)\end{minipage}}}%
    \put(0.01575901,0.326336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08579328\unitlength}\raggedright $\omega$\end{minipage}}}%
    \put(0.09600523,0.24474568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35383854\unitlength}\raggedright $l_{\text{a}}\omega_{\text{d,a}}$\end{minipage}}}%
    \put(0.3406471,0.24193914){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3629596\unitlength}\raggedright $l_{\text{b}}\omega_{\text{d,b}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{generic-transducer_v9.pdf}}%
    \put(0.09702777,0.09355255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36539187\unitlength}\raggedright $l_{\text{c}}\omega_{\text{d,c}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{generic-transducer_v9.pdf}}%
  \end{picture}%
\endgroup%


==> homo-heterodyne_v4.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'homo-heterodyne_v4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{401.97425559bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43750557)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{homo-heterodyne_v4.pdf}}%
    \put(0.12540278,0.37045646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10733026\unitlength}\raggedright T\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{homo-heterodyne_v4.pdf}}%
    \put(0.31169669,0.32349344){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\begin{minipage}{0.17165278\unitlength}\raggedright LO\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{homo-heterodyne_v4.pdf}}%
    \put(0.20348081,0.4354409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40487667\unitlength}\raggedright Asymmetric BS\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{homo-heterodyne_v4.pdf}}%
    \put(0.30796511,0.29364078){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\begin{minipage}{0.59705316\unitlength}\raggedright $\alpha=|\alpha|e^{i\theta_{\text{LO}}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{homo-heterodyne_v4.pdf}}%
    \put(0.42087272,0.09982234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22037417\unitlength}\raggedright freq.\end{minipage}}}%
    \put(0.18047221,0.04245765){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\begin{minipage}{0.58997269\unitlength}\raggedright $\omega_{\text{LO}}=\omega_{0,\text{e}}$\end{minipage}}}%
    \put(0.00447421,0.441736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10733026\unitlength}\raggedright a)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{homo-heterodyne_v4.pdf}}%
    \put(0.24960135,0.16136231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09822603\unitlength}\raggedright $\Omega$\end{minipage}}}%
    \put(0.19627063,0.39777722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.59705316\unitlength}\raggedright $\hat{a}_{\text{out,e}}$\end{minipage}}}%
    \put(0.00222835,0.39777722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.59705316\unitlength}\raggedright $\hat{a}_{\text{in,s}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{homo-heterodyne_v4.pdf}}%
    \put(0.58824548,0.43541129){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10733026\unitlength}\raggedright b)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{homo-heterodyne_v4.pdf}}%
    \put(0.7831732,0.32030146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10733026\unitlength}\raggedright T\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{homo-heterodyne_v4.pdf}}%
    \put(0.7831732,0.14118551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10733026\unitlength}\raggedright T\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{homo-heterodyne_v4.pdf}}%
    \put(0.16377496,0.16136231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09822603\unitlength}\raggedright $-\Omega$\end{minipage}}}%
  \end{picture}%
\endgroup%

